Chain-of-Thought Prompting Obscures Hallucination Cues in Large Language Models: An Empirical Evaluation

Large Language Models (LLMs) often exhibit \textit{hallucinations}, generating factually incorrect or semantically irrelevant content in response to prompts. Chain-of-Thought (CoT) prompting can mitigate hallucinations by encouraging step-by-step reasoning, but its impact on hallucination detection remains underexplored. To bridge this gap, we conduct a systematic empirical evaluation. We begin with a pilot experiment, revealing that CoT reasoning significantly affects the LLM's internal states and token probability distributions. Building on this, we evaluate the impact of various CoT prompting methods on mainstream hallucination detection methods across both instruction-tuned and reasoning-oriented LLMs. Specifically, we examine three key dimensions: changes in hallucination score distributions, variations in detection accuracy, and shifts in detection confidence. Our findings show that while CoT prompting helps reduce hallucination frequency, it also tends to obscure critical signals used for detection, impairing the effectiveness of various detection methods. Our study highlights an overlooked trade-off in the use of reasoning. Code is publicly available at: https://github.com/ECNU-Text-Computing/cot-hallu-detect .

==> (inline-0) <==
\begin{tabular}{lrr}
    \toprule
      & \multicolumn{1}{l}{Truthfulness} & \multicolumn{1}{l}{Informativeness} \\
    \midrule
    \multicolumn{3}{c}{Llama-3.1-8B-Instruct} \\
    base & 65.73  & 94.37  \\
    CoT & \textbf{65.85} & \textbf{97.18} \\
    LtM & \textbf{74.17} & \textbf{97.55} \\
    MRPP & 52.63  & \textbf{95.23} \\
    \midrule
    \multicolumn{3}{c}{Mistral-7B-Instruct-v0.3} \\
    base & 85.68  & 93.64  \\
    CoT & \textbf{87.88} & \textbf{97.06} \\
    LtM & 80.29  & \textbf{95.72} \\
    MRPP & 83.23  & \textbf{96.21} \\
    \midrule
    \multicolumn{3}{c}{DeepSeek-R1-Distill-Llama-8B} \\
    base & 56.18  & 94.86  \\
    CoT & 21.18  & \textbf{97.92} \\
    LtM & 25.83  & \textbf{96.45} \\
    MRPP & 22.77  & \textbf{96.82} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
      \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ HaluEval}}} & base & 65.77  & 65.67  & 60.75  & 69.58  & 62.34  & 75.37  & 53.07  & 58.65  \\
      & CoT & 67.89  & 67.42  & 64.33  & \textbf{61.93} & 69.14  & \textbf{62.47} & 54.51  & \textbf{53.79} \\
      & LtM & 67.77  & 67.59  & 63.04  & \textbf{62.75} & 67.79  & \textbf{62.91} & \textbf{51.62} & \textbf{56.10} \\
      & MRPP & 67.48  & 67.22  & 66.73  & \textbf{62.82} & 67.75  & \textbf{61.54} & 57.34  & \textbf{56.46} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 59.76  & 59.62  & 62.44  & 58.34  & 55.68  & 65.08  & 62.86  & 57.01  \\
      & CoT & 64.12  & 64.95  & \textbf{61.33} & \textbf{53.78} & \textbf{50.81} & 69.59  & \textbf{61.54} & \textbf{54.14} \\
      & LtM & 61.14  & 61.26  & \textbf{61.92} & \textbf{54.29} & 58.92  & \textbf{59.71} & \textbf{56.84} & 57.97  \\
      & MRPP & 70.33  & 69.63  & 64.20  & \textbf{51.10} & 62.77  & 77.51  & \textbf{55.96} & 61.79  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 75.35  & 75.38  & 70.76  & 65.25  & 62.90  & 76.79  & 66.46  & 57.58  \\
      & CoT & \textbf{72.85} & \textbf{72.55} & 73.02  & \textbf{54.36} & 69.40  & \textbf{65.08} & \textbf{63.43} & 60.62  \\
      & LtM & \textbf{71.96} & \textbf{71.79} & 70.98  & \textbf{58.65} & 69.57  & \textbf{66.14} & \textbf{61.58} & 65.13  \\
      & MRPP & \textbf{68.73} & \textbf{68.53} & \textbf{69.91} & \textbf{60.17} & 68.56  & \textbf{62.29} & \textbf{63.52} & 61.29  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 71.90  & 72.13  & 72.16  & 53.05  & 51.68  & 80.03  & 72.07  & 66.24  \\
      & CoT & \textbf{66.06} & \textbf{66.11} & \textbf{66.49} & 54.77  & 56.23  & \textbf{64.90} & \textbf{61.96} & \textbf{57.28} \\
      & LtM & 73.60  & 73.62  & 72.58  & 56.70  & 71.80  & \textbf{67.08} & \textbf{64.15} & 67.50  \\
      & MRPP & \textbf{70.99} & \textbf{71.10} & \textbf{70.32} & \textbf{50.64} & 64.30  & \textbf{62.69} & \textbf{65.43} & \textbf{61.50} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 75.56  & 75.30  & 70.39  & 77.20  & 82.21  & 64.39  & 59.43  & 55.13  \\
      & CoT & \textbf{69.86} & \textbf{69.53} & \textbf{67.62} & \textbf{69.32} & \textbf{77.87} & \textbf{59.39} & \textbf{57.24} & 56.86  \\
      & LtM & \textbf{70.46} & \textbf{70.34} & \textbf{68.07} & \textbf{66.64} & \textbf{71.61} & \textbf{58.60} & \textbf{58.77} & 61.49  \\
      & MRPP & \textbf{65.67} & \textbf{65.52} & \textbf{67.55} & \textbf{66.40} & \textbf{68.85} & \textbf{58.38} & \textbf{59.19} & 61.19  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 79.25  & 79.22  & 75.27  & 59.38  & 65.61  & 58.84  & 68.50  & 67.35  \\
      & CoT & \textbf{75.03} & \textbf{75.16} & \textbf{67.52} & \textbf{52.97} & \textbf{58.69} & \textbf{54.75} & \textbf{65.92} & \textbf{60.65} \\
      & LtM & \textbf{75.12} & \textbf{75.00} & \textbf{69.38} & \textbf{55.76} & \textbf{62.33} & \textbf{55.11} & \textbf{61.43} & \textbf{61.19} \\
      & MRPP & 79.46  & \textbf{79.18} & \textbf{74.27} & 63.69  & \textbf{63.86} & \textbf{56.95} & \textbf{67.12} & \textbf{60.78} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clcccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & 65.90  & 65.89  & 63.45  & 76.71  & 67.24  & 57.13  & 56.49  & 58.96  \\
      & CoT & \textbf{64.96} & \textbf{64.96} & 64.24  & \textbf{70.47} & \textbf{63.12} & 59.08  & \textbf{55.90} & 60.55  \\
      & LtM & \textbf{63.94} & \textbf{63.94} & 64.69  & \textbf{68.64} & \textbf{63.24} & 61.30  & \textbf{56.27} & 59.73  \\
      & MRPP & \textbf{64.18} & \textbf{64.18} & 64.96  & \textbf{69.11} & \textbf{59.26} & 62.46  & 59.47  & 61.39  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 63.41  & 63.41  & 63.49  & 59.39  & 58.04  & 63.39  & 57.88  & 60.93  \\
      & CoT & 75.51  & 75.56  & \textbf{63.05} & \textbf{52.94} & \textbf{51.29} & 75.94  & \textbf{50.65} & 65.49  \\
      & LtM & 72.70  & 72.60  & 79.83  & \textbf{58.57} & \textbf{56.60} & 80.34  & \textbf{52.94} & 63.20  \\
      & MRPP & 76.65  & 76.74  & 73.10  & \textbf{51.89} & 63.33  & 76.63  & \textbf{51.81} & 69.32  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 68.01  & 68.01  & 62.75  & 77.25  & 59.58  & 64.79  & 54.91  & 57.64  \\
      & CoT & \textbf{62.71} & \textbf{62.71} & 66.30  & \textbf{72.28} & \textbf{58.96} & \textbf{62.31} & 61.48  & 63.67  \\
      & LtM & \textbf{66.19} & \textbf{66.20} & 67.54  & \textbf{71.82} & 63.76  & \textbf{61.90} & 63.56  & 65.50  \\
      & MRPP & \textbf{60.99} & \textbf{61.00} & 68.64  & \textbf{72.11} & \textbf{55.24} & 67.01  & 65.51  & 67.00  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 59.55  & 59.56  & 56.97  & 65.23  & 60.73  & 59.62  & 58.84  & 59.87  \\
      & CoT & \textbf{58.47} & \textbf{58.47} & \textbf{54.32} & \textbf{54.29} & \textbf{60.26} & \textbf{58.30} & \textbf{53.42} & \textbf{51.63} \\
      & LtM & 63.73  & 63.73  & 63.43  & \textbf{60.68} & 64.21  & \textbf{55.92} & 61.86  & 63.93  \\
      & MRPP & 61.44  & 61.44  & \textbf{52.08} & \textbf{57.96} & 62.96  & \textbf{53.06} & \textbf{55.68} & \textbf{55.28} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 64.17  & 64.20  & 60.37  & 84.50  & 73.47  & 59.00  & 55.29  & 57.75  \\
      & CoT & 66.57  & 66.81  & 67.77  & \textbf{76.36} & \textbf{68.47} & \textbf{57.95} & 60.53  & 62.07  \\
      & LtM & \textbf{62.56} & \textbf{62.65} & 67.28  & \textbf{74.20} & \textbf{68.51} & \textbf{58.40} & 62.90  & 63.45  \\
      & MRPP & 66.38  & 66.24  & 69.14  & \textbf{76.09} & \textbf{64.60} & 62.13  & 68.02  & 67.78  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 63.57  & 63.80  & 59.24  & 58.61  & 61.16  & 56.49  & 55.69  & 57.84  \\
      & CoT & \textbf{63.00} & \textbf{62.94} & 64.45  & \textbf{57.38} & \textbf{61.00} & \textbf{55.23} & 62.85  & \textbf{55.48} \\
      & LtM & 72.94  & 72.89  & 77.06  & 63.66  & 70.63  & 57.86  & 71.43  & 71.00  \\
      & MRPP & 71.62  & 71.61  & 71.45  & 65.30  & 67.96  & 61.09  & 65.55  & 61.25  \\
    \bottomrule
   \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Verbalized\\Certainty} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ HaluEval}}} & base & 0.5287  & 0.5281  & 0.6097  & 0.6464  & 0.6543  & 0.6094  & 0.6094  & 0.6346  \\
      & CoT & \textbf{0.5142} & \textbf{0.5161} & \textbf{0.5192} & \textbf{0.6450} & \textbf{0.5932} & \textbf{0.5492} & \textbf{0.5492} & \textbf{0.6156} \\
      & LtM & \textbf{0.5063} & \textbf{0.5089} & \textbf{0.5202} & \textbf{0.6276} & \textbf{0.5895} & \textbf{0.5117} & \textbf{0.5117} & 0.6502  \\
      & MRPP & \textbf{0.5135} & \textbf{0.5129} & \textbf{0.5274} & \textbf{0.6313} & \textbf{0.5773} & \textbf{0.5338} & \textbf{0.5338} & \textbf{0.6258} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ HaluEval}}} & base & 0.6648  & 0.6643  & 0.6543  & 0.5033  & 0.5207  & 0.5382  & 0.5382  & 0.7279  \\
      & CoT & \textbf{0.6546} & \textbf{0.6541} & \textbf{0.5513} & \textbf{0.5003} & 0.5493  & \textbf{0.5061} & \textbf{0.5061} & \textbf{0.5058} \\
      & LtM & \textbf{0.6571} & \textbf{0.6563} & \textbf{0.5830} & 0.5491  & 0.5434  & \textbf{0.5019} & \textbf{0.5019} & \textbf{0.5136} \\
      & MRPP & \textbf{0.6295} & \textbf{0.6323} & \textbf{0.5610} & 0.5389  & 0.5472  & \textbf{0.5073} & \textbf{0.5073} & \textbf{0.5079} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ PopQA}}} & base & 0.5297  & 0.5288  & 0.5387  & 0.7073  & 0.6331  & 0.5134  & 0.5134  & 0.5195  \\
      & CoT & \textbf{0.5096} & \textbf{0.5066} & \textbf{0.5372} & \textbf{0.6752} & \textbf{0.5874} & 0.5386  & 0.5386  & 0.6479  \\
      & LtM & \textbf{0.5045} & \textbf{0.5051} & 0.5504  & \textbf{0.5869} & \textbf{0.5302} & 0.5647  & 0.5647  & 0.5462  \\
      & MRPP & \textbf{0.5015} & \textbf{0.5055} & \textbf{0.5290} & \textbf{0.5659} & \textbf{0.5245} & 0.5507  & 0.5507  & 0.5403  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ PopQA}}} & base & 0.6584  & 0.6587  & 0.6052  & 0.5721  & 0.5124  & 0.5107  & 0.5107  & 0.5606  \\
      & CoT & 0.6410  & 0.6380  & 0.6039  & \textbf{0.5019} & 0.5988  & 0.6202  & 0.6202  & \textbf{0.5179} \\
      & LtM & \textbf{0.6010} & \textbf{0.5928} & \textbf{0.5547} & \textbf{0.5189} & 0.5768  & 0.5733  & 0.5733  & \textbf{0.5319} \\
      & MRPP & \textbf{0.5770} & \textbf{0.5744} & \textbf{0.5457} & \textbf{0.5079} & 0.5514  & 0.5598  & 0.5598  & \textbf{0.5300} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ TriviaQA}}} & base & 0.5417  & 0.5412  & 0.5716  & 0.7345  & 0.7132  & 0.5357  & 0.5357  & 0.5315  \\
      & CoT & \textbf{0.5142} & \textbf{0.5125} & \textbf{0.5257} & \textbf{0.6255} & \textbf{0.5414} & 0.5362  & 0.5362  & 0.6504  \\
      & LtM & \textbf{0.5179} & \textbf{0.5083} & \textbf{0.5178} & \textbf{0.6134} & \textbf{0.5565} & \textbf{0.5152} & \textbf{0.5152} & 0.6684  \\
      & MRPP & \textbf{0.5244} & \textbf{0.5218} & \textbf{0.5150} & \textbf{0.6263} & \textbf{0.5431} & \textbf{0.5167} & \textbf{0.5167} & 0.6592  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 0.5159  & 0.5155  & 0.5261  & 0.5602  & 0.6022  & 0.5857  & 0.5857  & 0.5160  \\
      & CoT & 0.6588  & 0.6530  & 0.6027  & \textbf{0.5163} & \textbf{0.5337} & \textbf{0.5707} & \textbf{0.5707} & 0.5352  \\
      & LtM & 0.6946  & 0.6915  & 0.6295  & \textbf{0.5175} & \textbf{0.5822} & 0.5937  & 0.5937  & 0.5891  \\
      & MRPP & 0.7004  & 0.7002  & 0.6277  & \textbf{0.5286} & \textbf{0.5832} & 0.6171  & 0.6171  & 0.6046  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ CNN/Daily Mail}}} & base & 0.6709  & 0.6697  & 0.5414  & 0.5077  & 0.5085  & 0.6315  & 0.6315  & 0.6648  \\
      & CoT & \textbf{0.6133} & \textbf{0.6082} & 0.5757  & 0.5123  & \textbf{0.5035} & \textbf{0.5274} & \textbf{0.5274} & \textbf{0.6043} \\
      & LtM & \textbf{0.6151} & \textbf{0.6079} & 0.5758  & \textbf{0.5002} & 0.5274  & \textbf{0.5576} & \textbf{0.5576} & \textbf{0.6380} \\
      & MRPP & \textbf{0.6145} & \textbf{0.6082} & 0.5555  & \textbf{0.5068} & \textbf{0.5063} & \textbf{0.5428} & \textbf{0.5428} & \textbf{0.6256} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ CNN/Daily Mail}}} & base & 0.6769  & 0.6751  & 0.5557  & 0.5258  & 0.5210  & 0.5002  & 0.5002  & 0.6716  \\
      & CoT & 0.5823  & \textbf{0.5734} & 0.5587  & \textbf{0.5075} & 0.5298  & 0.5143  & 0.5143  & 0.6942  \\
      & LtM & 0.5919  & \textbf{0.5795} & 0.5610  & \textbf{0.5027} & 0.5457  & 0.5231  & 0.5231  & 0.6877  \\
      & MRPP & 0.6004  & \textbf{0.5901} & 0.5798  & \textbf{0.5001} & 0.5242  & 0.5253  & 0.5253  & 0.6998  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & 0.7561  & 0.7561  & 0.7311  & 0.6877  & 0.6923  & 0.6182  & 0.7303  & 0.5721  \\
      & CoT & \textbf{0.6817} & \textbf{0.6802} & 0.7694  & 0.7014  & \textbf{0.6018} & \textbf{0.5503} & \textbf{0.6390} & 0.7005  \\
      & LtM & \textbf{0.7223} & \textbf{0.7226} & 0.7423  & \textbf{0.6503} & \textbf{0.6232} & \textbf{0.5542} & \textbf{0.6725} & 0.6847  \\
      & MRPP & \textbf{0.7491} & \textbf{0.7493} & 0.7762  & 0.6877  & \textbf{0.6250} & \textbf{0.5527} & 0.7451  & 0.6724  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 0.7241  & 0.7234  & 0.6998  & 0.5782  & 0.5997  & 0.5938  & 0.6019  & 0.5165  \\
      & CoT & \textbf{0.6870} & \textbf{0.6870} & \textbf{0.6527} & 0.6226  & \textbf{0.5514} & \textbf{0.5275} & 0.6782  & 0.5889  \\
      & LtM & \textbf{0.7130} & \textbf{0.7128} & 0.7123  & 0.5816  & \textbf{0.5465} & \textbf{0.5664} & 0.6509  & 0.5980  \\
      & MRPP & \textbf{0.6805} & \textbf{0.6807} & \textbf{0.6586} & 0.5901  & \textbf{0.5653} & \textbf{0.5464} & 0.6269  & 0.5592  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 0.7127  & 0.7126  & 0.6720  & 0.7293  & 0.6496  & 0.6773  & 0.6106  & 0.5185  \\
      & CoT & \textbf{0.6719} & \textbf{0.6717} & 0.7247  & \textbf{0.6923} & 0.6431  & \textbf{0.5762} & 0.6533  & 0.6393  \\
      & LtM & \textbf{0.6077} & \textbf{0.6078} & \textbf{0.6242} & \textbf{0.6052} & \textbf{0.5905} & \textbf{0.5426} & \textbf{0.5771} & 0.6089  \\
      & MRPP & \textbf{0.6908} & \textbf{0.6908} & 0.7261  & \textbf{0.6529} & 0.6721  & \textbf{0.5891} & 0.6437  & 0.6048  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 0.6497  & 0.6456  & 0.6578  & 0.5798  & 0.5916  & 0.5955  & 0.6694  & 0.5964  \\
      & CoT & 0.7363  & 0.7359  & 0.8020  & 0.7005  & 0.6449  & \textbf{0.5541} & 0.7513  & 0.6984  \\
      & LtM & \textbf{0.6295} & \textbf{0.6292} & \textbf{0.6467} & \textbf{0.5753} & \textbf{0.5743} & \textbf{0.5381} & \textbf{0.5932} & 0.6214  \\
      & MRPP & 0.7295  & 0.7289  & 0.7849  & 0.7035  & 0.6583  & \textbf{0.5553} & 0.7307  & 0.6519  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 0.7225  & 0.7245  & 0.7337  & 0.6822  & 0.7610  & 0.7329  & 0.6212  & 0.6005  \\
      & CoT & \textbf{0.7041} & \textbf{0.7042} & \textbf{0.7039} & 0.7283  & \textbf{0.7090} & \textbf{0.6662} & \textbf{0.5961} & \textbf{0.5830} \\
      & LtM & \textbf{0.7024} & \textbf{0.7027} & \textbf{0.7085} & 0.7013  & \textbf{0.6804} & \textbf{0.6714} & \textbf{0.6183} & 0.6993  \\
      & MRPP & \textbf{0.7026} & \textbf{0.7026} & \textbf{0.6880} & 0.7325  & \textbf{0.7436} & \textbf{0.6836} & \textbf{0.6073} & 0.6591  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 0.7305  & 0.7305  & 0.7424  & 0.5611  & 0.6239  & 0.5866  & 0.5993  & 0.6542  \\
      & CoT & 0.7551  & 0.7551  & \textbf{0.7345} & \textbf{0.5200} & \textbf{0.5836} & \textbf{0.5055} & 0.7072  & 0.6766  \\
      & LtM & 0.7647  & 0.7650  & \textbf{0.7259} & 0.5902  & 0.6412  & \textbf{0.5582} & \textbf{0.5960} & \textbf{0.6465} \\
      & MRPP & 0.7394  & 0.7395  & \textbf{0.6958} & 0.5750  & \textbf{0.5927} & \textbf{0.5079} & 0.6574  & 0.5804  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Verbalized\\Certainty} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{10}{c}{Llama-3.1-8B-Instruct} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & 0.5891  & 0.5861  & 0.6295  & 0.5351  & 0.5877  & 0.5139  & 0.5398  & 0.6332  \\
      & CoT & \textbf{0.5789} & \textbf{0.5791} & \textbf{0.6059} & \textbf{0.5001} & \textbf{0.5701} & 0.5386  & \textbf{0.5310} & \textbf{0.6049} \\
      & LtM & 0.6267  & 0.6240  & 0.6444  & \textbf{0.5188} & \textbf{0.5376} & 0.5425  & \textbf{0.5354} & \textbf{0.6138} \\
      & MRPP & 0.6049  & 0.5982  & 0.6228  & \textbf{0.5033} & \textbf{0.5517} & 0.5335  & 0.5409  & \textbf{0.6040} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic}} & base & 0.5681  & 0.5704  & 0.6395  & 0.5260  & 0.5610  & 0.5199  & 0.5287  & 0.6695  \\
      & CoT & \textbf{0.5531} & \textbf{0.5510} & \textbf{0.5957} & 0.5278  & \textbf{0.5258} & \textbf{0.5144} & 0.5320  & \textbf{0.6625} \\
      & LtM & 0.5873  & 0.5777  & 0.6421  & 0.5521  & \textbf{0.5172} & 0.5374  & \textbf{0.5085} & \textbf{0.6677} \\
      & MRPP & \textbf{0.5559} & \textbf{0.5527} & \textbf{0.5858} & 0.5218  & \textbf{0.5089} & 0.5576  & \textbf{0.5245} & \textbf{0.6499} \\
    \midrule
    \multicolumn{10}{c}{Mistral-7B-Instruct-v0.3} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & 0.6219  & 0.6219  & 0.5960  & 0.5189  & 0.5314  & 0.6053  & 0.5487  & 0.6404  \\
      & CoT & \textbf{0.5556} & \textbf{0.5556} & \textbf{0.5264} & \textbf{0.5081} & \textbf{0.5150} & \textbf{0.5404} & \textbf{0.5362} & \textbf{0.6033} \\
      & LtM & \textbf{0.5785} & \textbf{0.5785} & \textbf{0.5583} & 0.5221  & 0.5294  & \textbf{0.5392} & \textbf{0.5344} & \textbf{0.6061} \\
      & MRPP & \textbf{0.5564} & \textbf{0.5565} & \textbf{0.5216} & \textbf{0.5131} & \textbf{0.5303} & \textbf{0.5244} & \textbf{0.5410} & \textbf{0.6043} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic}} & base & 0.6132  & 0.6132  & 0.5899  & 0.5256  & 0.5254  & 0.5249  & 0.5316  & 0.7037  \\
      & CoT & \textbf{0.5560} & \textbf{0.5560} & \textbf{0.5296} & \textbf{0.5240} & 0.5708  & \textbf{0.5058} & 0.5420  & 0.7155  \\
      & LtM & \textbf{0.5559} & \textbf{0.5559} & \textbf{0.5527} & 0.5470  & 0.5458  & \textbf{0.5141} & \textbf{0.5312} & \textbf{0.6780} \\
      & MRPP & \textbf{0.5315} & \textbf{0.5315} & \textbf{0.5409} & \textbf{0.5202} & 0.5403  & \textbf{0.5243} & \textbf{0.5302} & 0.7055  \\
    \midrule
    \multicolumn{10}{c}{Llama-3.1-70B-Instruct} \\
\multirow{4}[2]{*}{Textual} 
    & base & 0.5554  & 0.5569  & 0.5120  & 0.5612 & 0.5396  & 0.5157  & 0.5313  & 0.5569  \\
    & CoT & \textbf{0.5203} & \textbf{0.5203} & 0.5446  & \textbf{0.5537} & 0.5473  & 0.5323  & \textbf{0.5249} & \textbf{0.5221} \\
    & LtM & \textbf{0.5076} & \textbf{0.5074} & 0.5142  & \textbf{0.5451} & \textbf{0.5045} & 0.5978  & \textbf{0.5299} & \textbf{0.5221} \\
    & MRPP & \textbf{0.5107} & \textbf{0.5111} & 0.5771  & 0.5891  & 0.5590  & 0.5769  & 0.5421  & \textbf{0.5120} \\
\midrule
\multirow{4}[2]{*}{Semantic} 
    & base & 0.5588  & 0.5583  & 0.5455  & 0.5125  & 0.5261  & 0.6004  & 0.5308  & 0.7052  \\
    & CoT & \textbf{0.5293} & \textbf{0.5289} & \textbf{0.5072} & 0.5177  & 0.5298  & \textbf{0.5893} & \textbf{0.5238} & \textbf{0.6716} \\
    & LtM & \textbf{0.5216} & \textbf{0.5219} & \textbf{0.5062} & \textbf{0.5056} & \textbf{0.5248} & \textbf{0.5674} & \textbf{0.5108} & \textbf{0.6806} \\
    & MRPP & \textbf{0.5558} & \textbf{0.5559} & 0.5563  & 0.5642  & 0.5649  & \textbf{0.5368} & \textbf{0.5240} & \textbf{0.6449} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clcccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multirow{4}[2]{*}{Textual} & base & -25.10  & -24.94  & -17.11  & 31.15  & -19.64  & 46.46  & 4.89  & 13.77  \\
      & CoT & -29.85  & -29.07  & -23.91  & \textbf{19.91} & -31.93  & \textbf{25.68} & 7.52  & \textbf{6.32} \\
      & LtM & -29.72  & -29.42  & -21.81  & \textbf{21.33} & -29.75  & \textbf{26.53} & \textbf{2.71} & \textbf{10.20} \\
      & MRPP & -29.07  & -28.64  & -27.82  & \textbf{21.32} & -29.53  & \textbf{24.15} & 12.21  & \textbf{10.74} \\
    \midrule
    \multirow{4}[2]{*}{Semantic} & base & -19.59  & -19.27  & -28.14  & 14.93  & -13.04  & 30.52  & 28.48  & 18.60  \\
      & CoT & -41.67  & -41.99  & -29.48  & \textbf{7.53} & \textbf{-10.86} & \textbf{29.39} & \textbf{27.54} & \textbf{6.48} \\
      & LtM & -21.30  & -21.53  & \textbf{-23.95} & \textbf{8.13} & -17.43  & \textbf{21.99} & \textbf{13.93} & \textbf{15.66} \\
      & MRPP & -45.41  & -45.58  & -35.17  & 17.97  & -17.22  & 33.96  & \textbf{27.44} & \textbf{10.26} \\
\midrule  
\multirow{4}[2]{*}{Textual} & base & -40.36  & -40.41  & -33.04  & 24.28  & -20.54  & 49.19  & 26.20  & 12.07  \\
      & CoT & \textbf{-37.77} & \textbf{-37.27} & -38.04  & \textbf{7.20} & -32.07  & \textbf{28.92} & \textbf{22.20} & 17.55  \\
      & LtM & \textbf{-35.93} & \textbf{-35.64} & -34.32  & \textbf{14.15} & -32.01  & \textbf{31.51} & \textbf{18.95} & 24.74  \\
      & MRPP & \textbf{-30.51} & \textbf{-30.18} & \textbf{-32.44} & \textbf{16.57} & -30.23  & \textbf{24.51} & \textbf{22.02} & 18.39  \\
    \midrule
    \multirow{4}[2]{*}{Semantic} & base & -45.00  & -45.28  & -45.40  & 4.89  & -7.46  & 62.95  & 41.78  & 37.74  \\
      & CoT & -47.24  & -47.26  & -47.26  & 5.45  & -24.11  & \textbf{40.39} & \textbf{36.40} & \textbf{24.69} \\
      & LtM & \textbf{-44.73} & \textbf{-44.92} & \textbf{-43.14} & 12.11  & -41.46  & \textbf{39.02} & \textbf{26.11} & \textbf{33.81} \\
      & MRPP & -54.69  & -54.79  & -56.11  & 17.77  & -43.34  & \textbf{37.45} & \textbf{41.24} & \textbf{32.82} \\
\midrule
\multirow{4}[2]{*}{Textual} & base & -35.80  & -35.44  & -28.56  & 38.10  & -45.12  & 40.24  & 13.21  & 7.18  \\
      & CoT & \textbf{-26.66} & \textbf{-26.22} & \textbf{-23.66} & \textbf{25.94} & \textbf{-37.41} & \textbf{24.10} & \textbf{9.71} & 9.20  \\
      & LtM & \textbf{-28.34} & \textbf{-28.18} & \textbf{-25.03} & \textbf{23.05} & \textbf{-29.93} & \textbf{24.13} & \textbf{12.14} & 15.92  \\
      & MRPP & \textbf{-21.52} & \textbf{-21.31} & \textbf{-24.11} & \textbf{22.52} & \textbf{-25.89} & \textbf{23.30} & \textbf{12.62} & 15.38  \\
    \midrule
    \multirow{4}[2]{*}{Semantic} & base & -57.87  & -57.87  & -47.63  & 17.37  & -28.49  & 32.81  & 31.09  & 27.16  \\
      & CoT & \textbf{-51.38} & \textbf{-51.71} & \textbf{-35.49} & \textbf{5.65} & \textbf{-17.42} & \textbf{19.28} & \textbf{30.22} & \textbf{19.60} \\
      & LtM & \textbf{-53.37} & \textbf{-53.21} & \textbf{-40.77} & \textbf{13.00} & \textbf{-26.63} & \textbf{21.69} & \textbf{23.98} & \textbf{23.72} \\
      & MRPP & -59.79  & -59.28  & -48.05  & 29.86  & \textbf{-26.30} & \textbf{27.13} & 31.42  & \textbf{19.20} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clcccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ HaluEval}}} & base & -27.09  & -27.08  & -22.92  & 45.51  & -29.37  & 16.40  & 11.06  & 15.26  \\
      & CoT & \textbf{-24.96} & \textbf{-24.97} & -23.76  & \textbf{34.16} & \textbf{-21.90} & 17.88  & \textbf{9.84} & 17.62  \\
      & LtM & \textbf{-23.03} & \textbf{-23.04} & -24.26  & \textbf{30.79} & \textbf{-21.87} & 19.41  & \textbf{10.35} & 16.08  \\
      & MRPP & \textbf{-23.08} & \textbf{-23.08} & -24.34  & \textbf{31.10} & \textbf{-15.07} & 21.79  & 15.42  & 18.54  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[0]{*}{\makecell{Semantic \\ HaluEval}}} & base & -21.87  & -21.86  & -22.16  & 16.47  & -16.01  & 26.81  & 15.33  & 20.13  \\
      & CoT & -37.38  & -37.38  & -30.76  & 16.77  & \textbf{-9.00} & 38.16  & 16.26  & \textbf{1.65} \\
      & LtM & -55.59  & -55.59  & -53.57  & 34.42  & -24.33  & 45.13  & 28.04  & \textbf{18.37} \\
      & MRPP & -38.08  & -38.08  & -36.07  & 24.07  & \textbf{-11.02} & 47.15  & \textbf{13.79} & \textbf{1.55} \\
      \midrule
    \multicolumn{1}{c}{\multirow{4}[0]{*}{\makecell{Textual \\ PopQA}}} & base & -29.69  & -29.70  & -21.02  & 44.93  & -15.79  & 29.29  & 8.10  & 12.60  \\
      & CoT & \textbf{-20.61} & \textbf{-20.62} & -26.45  & \textbf{36.14} & \textbf{-14.54} & \textbf{23.23} & 18.63  & 22.17  \\
      & LtM & \textbf{-26.11} & \textbf{-26.11} & -28.28  & \textbf{35.18} & -22.19  & \textbf{23.39} & 21.86  & 24.98  \\
      & MRPP & \textbf{-17.05} & \textbf{-17.05} & -28.91  & \textbf{34.28} & \textbf{-8.12} & \textbf{28.59} & 24.05  & 26.37  \\
      \midrule
    \multicolumn{1}{c}{\multirow{4}[0]{*}{\makecell{Semantic \\ PopQA}}} & base & -16.99  & -16.99  & -13.97  & 29.24  & -22.63  & 15.92  & 13.69  & 19.34  \\
      & CoT & -28.93  & -28.93  & -30.22  & \textbf{28.55} & -23.69  & 16.20  & 16.98  & \textbf{17.15} \\
      & LtM & -51.36  & -51.37  & -53.90  & 39.29  & -41.04  & 27.23  & 40.45  & 47.09  \\
      & MRPP & -36.38  & -36.39  & -40.55  & 34.64  & -27.78  & 32.72  & 20.07  & 20.00  \\
      \midrule
    \multicolumn{1}{c}{\multirow{4}[0]{*}{\makecell{Textual \\ TriviaQA}}} & base & -19.28  & -19.33  & -14.11  & 46.94  & -31.94  & 20.66  & 7.20  & 10.55  \\
      & CoT & -23.90  & -24.24  & -25.62  & \textbf{38.01} & \textbf{-26.62} & \textbf{20.61} & 15.18  & 17.40  \\
      & LtM & \textbf{-18.26} & \textbf{-18.40} & -25.12  & \textbf{35.18} & \textbf{-26.91} & 23.42  & 18.75  & 19.55  \\
      & MRPP & -24.87  & -24.66  & -29.05  & \textbf{39.61} & \textbf{-22.17} & 26.29  & 27.36  & 26.99  \\
      \midrule
    \multicolumn{1}{c}{\multirow{4}[0]{*}{\makecell{Semantic \\ TriviaQA}}} & base & -27.44  & -27.77  & -17.31  & 13.55  & -19.10  & 17.32  & 11.50  & 17.15  \\
      & CoT & -34.17  & -34.25  & -36.79  & 19.73  & -29.70  & 18.67  & 34.88  & \textbf{16.45} \\
      & LtM & -50.34  & -50.82  & -56.95  & 30.10  & -43.43  & 24.65  & 44.21  & 43.06  \\
      & MRPP & -51.60  & -51.69  & -49.91  & 34.31  & -42.28  & 30.66  & 40.78  & 29.99  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & -0.0378  & -0.0369  & -0.1444  & 0.1928  & -0.2031  & 0.1440  & 0.1772  \\
      & CoT & \textbf{-0.0224} & \textbf{-0.0253} & \textbf{-0.0302} & 0.2285  & \textbf{-0.1468} & \textbf{0.0775} & 0.1821  \\
      & LtM & \textbf{-0.0099} & \textbf{-0.0139} & \textbf{-0.0315} & 0.1994  & \textbf{-0.1398} & \textbf{0.0183} & 0.2347  \\
      & MRPP & \textbf{-0.0212} & \textbf{-0.0203} & \textbf{-0.0430} & 0.2062  & \textbf{-0.1213} & \textbf{0.0530} & 0.1975  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & -0.3112  & -0.3104  & -0.2987  & 0.0689  & -0.0066  & 0.0434  & 0.3913  \\
      & CoT & \textbf{-0.3107} & \textbf{-0.3040} & \textbf{-0.1378} & \textbf{0.0165} & -0.0120  & 0.0884  & \textbf{0.0135} \\
      & LtM & -0.3373  & -0.3267  & \textbf{-0.1399} & \textbf{0.0554} & -0.0557  & 0.0447  & \textbf{0.0510} \\
      & MRPP & \textbf{-0.2884} & \textbf{-0.2892} & \textbf{-0.1580} & \textbf{0.0308} & \textbf{-0.0011} & 0.0686  & \textbf{0.0354} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & -0.0377  & -0.0366  & -0.0492  & 0.2638  & -0.1694  & 0.0171  & 0.0249  \\
      & CoT & \textbf{-0.0137} & \textbf{-0.0094} & -0.0535  & \textbf{0.2518} & \textbf{-0.1256} & \textbf{0.0555} & \textbf{0.2126} \\
      & LtM & \textbf{-0.0062} & \textbf{-0.0069} & -0.0685  & \textbf{0.1181} & \textbf{-0.0411} & \textbf{0.0880} & \textbf{0.0628} \\
      & MRPP & \textbf{-0.0020} & \textbf{-0.0075} & \textbf{-0.0393} & \textbf{0.0892} & \textbf{-0.0331} & \textbf{0.0686} & \textbf{0.0545} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & -0.2394  & -0.2408  & -0.1381  & 0.1137  & -0.0389  & 0.1260  & 0.0708  \\
      & CoT & -0.3860  & -0.3809  & -0.3123  & \textbf{0.0139} & -0.2666  & 0.3350  & \textbf{0.0633} \\
      & LtM & -0.2425  & \textbf{-0.2308} & -0.1677  & \textbf{0.0060} & -0.1553  & 0.1619  & 0.0818  \\
      & MRPP & \textbf{-0.2014} & \textbf{-0.1932} & \textbf{-0.1238} & \textbf{0.0183} & -0.1239  & 0.1484  & 0.1111  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & -0.0722  & -0.0714  & -0.1241  & 0.4061  & -0.3693  & 0.0619  & 0.0546  \\
      & CoT & \textbf{-0.0238} & \textbf{-0.0209} & \textbf{-0.0430} & \textbf{0.2098} & \textbf{-0.0692} & \textbf{0.0605} & 0.2513  \\
      & LtM & \textbf{-0.0301} & \textbf{-0.0139} & \textbf{-0.0300} & \textbf{0.1909} & \textbf{-0.0952} & \textbf{0.0255} & 0.2834  \\
      & MRPP & \textbf{-0.0410} & \textbf{-0.0365} & \textbf{-0.0251} & \textbf{0.2121} & \textbf{-0.0724} & \textbf{0.0281} & 0.2672  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & -0.0237  & -0.0231  & -0.0419  & 0.0866  & -0.2094  & 0.2345  & 0.0126  \\
      & CoT & -0.3775  & -0.3700  & -0.2477  & \textbf{0.0498} & \textbf{-0.1374} & \textbf{0.1874} & 0.0859  \\
      & LtM & -0.4540  & -0.4509  & -0.3530  & \textbf{0.0348} & -0.2267  & 0.2769  & 0.1660  \\
      & MRPP & -0.4320  & -0.4251  & -0.3374  & \textbf{0.0134} & -0.2362  & 0.2881  & 0.1743  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ CNN/Daily Mail}}} & base & -0.3460  & -0.3437  & -0.0701  & 0.0140  & -0.0183  & 0.2672  & 0.3268  \\
      & CoT & \textbf{-0.2458} & \textbf{-0.2359} & -0.1568  & \textbf{0.0055} & -0.0327  & \textbf{0.0781} & \textbf{0.2400} \\
      & LtM & \textbf{-0.2476} & \textbf{-0.2323} & -0.1624  & \textbf{0.0011} & -0.0478  & \textbf{0.1002} & \textbf{0.2848} \\
      & MRPP & \textbf{-0.2552} & \textbf{-0.2445} & -0.1238  & \textbf{0.0119} & -0.0304  & \textbf{0.1083} & \textbf{0.2755} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ CNN/Daily Mail}}} & base & -0.3661  & -0.3631  & -0.1145  & 0.0553  & -0.0312  & 0.0001  & 0.3559  \\
      & CoT & \textbf{-0.1898} & \textbf{-0.1693} & -0.1297  & \textbf{0.0057} & -0.0643  & 0.0427  & 0.3995  \\
      & LtM & \textbf{-0.1963} & \textbf{-0.1744} & \textbf{-0.1141} & \textbf{0.0135} & -0.1088  & 0.0483  & 0.3868  \\
      & MRPP & \textbf{-0.1982} & \textbf{-0.1768} & -0.1362  & \textbf{0.0121} & -0.0649  & 0.0428  & 0.4083  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & -0.4222  & -0.4222  & -0.4078  & 0.3499  & -0.3632  & 0.2789  & 0.2739  & 0.0287  \\
      & CoT & \textbf{-0.3453} & \textbf{-0.3435} & -0.4282  & \textbf{0.3363} & \textbf{-0.1636} & \textbf{0.1409} & 0.2894  & \textbf{0.2698} \\
      & LtM & \textbf{-0.3669} & \textbf{-0.3673} & \textbf{-0.3753} & \textbf{0.2490} & \textbf{-0.1571} & \textbf{0.1589} & \textbf{0.2312} & \textbf{0.2532} \\
      & MRPP & \textbf{-0.3914} & \textbf{-0.3915} & \textbf{-0.4015} & \textbf{0.2812} & \textbf{-0.2027} & \textbf{0.1650} & \textbf{0.1693} & \textbf{0.2208} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & -0.4651  & -0.4638  & -0.4184  & 0.1525  & -0.2041  & 0.2288  & 0.1875  & 0.1358  \\
      & CoT & \textbf{-0.4201} & \textbf{-0.4201} & \textbf{-0.3420} & 0.2450  & \textbf{-0.1057} & \textbf{0.0682} & 0.3507  & 0.1896  \\
      & LtM & -0.4958  & -0.4955  & -0.4731  & 0.1732  & \textbf{-0.1472} & \textbf{0.1527} & 0.2608  & 0.2119  \\
      & MRPP & \textbf{-0.4128} & \textbf{-0.4130} & \textbf{-0.3585} & 0.1997  & \textbf{-0.1415} & \textbf{0.1019} & 0.2616  & \textbf{0.1297} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & -0.3591  & -0.3591  & -0.2905  & 0.2583  & -0.2526  & 0.3334  & 0.1868  & 0.3130  \\
      & CoT & \textbf{-0.2914} & \textbf{-0.2912} & -0.3811  & 0.3261  & \textbf{-0.2426} & \textbf{0.1416} & 0.2599  & \textbf{0.2361} \\
      & LtM & \textbf{-0.1838} & \textbf{-0.1840} & \textbf{-0.2121} & \textbf{0.1796} & \textbf{-0.1544} & \textbf{0.0831} & \textbf{0.1316} & \textbf{0.1859} \\
      & MRPP & \textbf{-0.3251} & \textbf{-0.3250} & -0.3852  & 0.3906  & -0.2931  & \textbf{0.1672} & 0.2448  & \textbf{0.1786} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & -0.3100  & -0.3014  & -0.3241  & 0.1378  & -0.2146  & 0.1757  & 0.3143  & 0.2033  \\
      & CoT & -0.4383  & -0.4375  & -0.5465  & 0.3819  & -0.2936  & \textbf{0.1232} & 0.4460  & 0.3501  \\
      & LtM & \textbf{-0.2768} & \textbf{-0.2764} & \textbf{-0.2985} & 0.1543  & \textbf{-0.1794} & \textbf{0.0887} & \textbf{0.1732} & 0.2345  \\
      & MRPP & -0.4190  & -0.4180  & -0.5272  & 0.3701  & -0.2960  & \textbf{0.0957} & 0.4043  & 0.2700  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & -0.2103  & -0.2121  & -0.2208  & 0.1721  & -0.2467  & 0.2355  & 0.1145  & 0.0950  \\
      & CoT & \textbf{-0.1877} & \textbf{-0.1879} & \textbf{-0.1876} & \textbf{0.2100} & \textbf{-0.1922} & \textbf{0.1698} & \textbf{0.0884} & \textbf{0.0763} \\
      & LtM & \textbf{-0.1930} & \textbf{-0.1933} & \textbf{-0.1989} & \textbf{0.1920} & \textbf{-0.1721} & \textbf{0.1910} & \textbf{0.1129} & 0.1901  \\
      & MRPP & \textbf{-0.1882} & \textbf{-0.1882} & \textbf{-0.1746} & \textbf{0.2159} & \textbf{-0.2262} & \textbf{0.1983} & \textbf{0.0997} & 0.1478  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & -0.3406  & -0.3407  & -0.4543  & 0.0085  & -0.1633  & 0.1357  & 0.1771  & 0.2031  \\
      & CoT & -0.5110  & -0.5108  & -0.4573  & 0.1115  & -0.1818  & \textbf{0.0083} & 0.3921  & 0.3450  \\
      & LtM & -0.5241  & -0.5245  & \textbf{-0.3985} & 0.1840  & -0.3022  & 0.1412  & 0.1937  & 0.2858  \\
      & MRPP & -0.4831  & -0.4831  & \textbf{-0.3878} & 0.1527  & -0.2058  & \textbf{0.0456} & 0.3112  & \textbf{0.1851} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{9}{c}{Llama-3.1-8B-Instruct} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & -0.1595  & -0.1591  & -0.2852  & -0.0788  & -0.1843  & -0.0274  & 0.2857  \\
      & CoT & -0.2116  & -0.2067  & \textbf{-0.2452} & \textbf{-0.0039} & \textbf{-0.1306} & -0.0777  & \textbf{0.2366} \\
      & LtM & -0.2725  & -0.2664  & -0.2993  & \textbf{-0.0438} & \textbf{-0.0853} & -0.0885  & \textbf{0.2423} \\
      & MRPP & -0.2407  & -0.2307  & -0.2875  & \textbf{-0.0039} & \textbf{-0.1113} & -0.0960  & \textbf{0.2392} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic\newline{}}} & base & -0.1582  & -0.1620  & -0.2949  & -0.0687  & -0.1287  & -0.0897  & 0.3541  \\
      & CoT & \textbf{-0.1192} & \textbf{-0.1136} & \textbf{-0.2083} & \textbf{-0.0488} & \textbf{-0.0448} & \textbf{-0.0454} & \textbf{0.3494} \\
      & LtM & \textbf{-0.1941} & \textbf{-0.1761} & \textbf{-0.2796} & -0.0880  & \textbf{-0.0339} & \textbf{-0.0348} & \textbf{0.3452} \\
      & MRPP & \textbf{-0.1242} & \textbf{-0.1160} & \textbf{-0.1790} & \textbf{-0.0276} & \textbf{-0.0175} & -0.1009  & \textbf{0.3150} \\
    \midrule
    \multicolumn{9}{c}{Mistral-7B-Instruct-v0.3} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & -0.2385  & -0.2385  & -0.2061  & 0.0514  & -0.0699  & -0.2149  & 0.2910  \\
      & CoT & \textbf{-0.1323} & \textbf{-0.1323} & \textbf{-0.0490} & \textbf{0.0032} & \textbf{-0.0384} & \textbf{-0.0641} & \textbf{0.2254} \\
      & LtM & \textbf{-0.1821} & \textbf{-0.1822} & \textbf{-0.1269} & 0.0678  & \textbf{-0.0483} & \textbf{-0.0633} & \textbf{0.2154} \\
      & MRPP & \textbf{-0.1140} & \textbf{-0.1141} & \textbf{-0.0376} & \textbf{0.0370} & \textbf{-0.0591} & \textbf{-0.0350} & \textbf{0.2280} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic\newline{}}} & base & -0.2227  & -0.2226  & -0.1985  & 0.0545  & -0.0499  & -0.0371  & 0.4040  \\
      & CoT & \textbf{-0.1071} & \textbf{-0.1070} & \textbf{-0.0424} & \textbf{0.0389} & -0.1306  & \textbf{-0.0056} & 0.4221  \\
      & LtM & \textbf{-0.1111} & \textbf{-0.1112} & \textbf{-0.1075} & 0.0860  & -0.0802  & \textbf{-0.0061} & \textbf{0.3723} \\
      & MRPP & \textbf{-0.0652} & \textbf{-0.0652} & \textbf{-0.0797} & \textbf{0.0270} & -0.0762  & -0.0292  & 0.4113  \\
      \midrule
\multicolumn{9}{c}{Llama-3.1-70B-Instruct} \\
\multicolumn{1}{c}{\multirow{4}[2]{*}{Textual}} & base & -0.1201  & -0.1227  & -0.0165  & 0.0837  & -0.0609  & -0.0335  & 0.1102  \\
  & CoT & \textbf{-0.0026}  & \textbf{-0.0017}  & -0.0785  & 0.1075  & \textbf{-0.0067}  & -0.0504  & \textbf{0.0221}  \\
  & LtM & \textbf{-0.0127}  & \textbf{-0.0133}  & \textbf{-0.0040}  & \textbf{0.0686}  & \textbf{-0.0481}  & -0.1914  & \textbf{0.0905}  \\
  & MRPP & \textbf{-0.0414}  & \textbf{-0.0419}  & -0.1780  & \textbf{0.0521}  & \textbf{-0.0263}  & -0.1630  & \textbf{0.0712}  \\
\midrule
\multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic}} & base & -0.1044  & -0.1033  & -0.0924  & 0.0153  & -0.0030  & -0.2155  & 0.4319  \\
  & CoT & \textbf{-0.0617}  & \textbf{-0.0606}  & \textbf{-0.0324}  & 0.0429  & -0.0079  & \textbf{-0.1417}  & \textbf{0.3805}  \\
  & LtM & \textbf{-0.0053}  & \textbf{-0.0053}  & \textbf{-0.0269}  & 0.0169  & -0.0719  & \textbf{-0.1107}  & \textbf{0.3714}  \\
  & MRPP & \textbf{-0.0732}  & \textbf{-0.0729}  & -0.1472  & 0.0887  & -0.0621  & \textbf{-0.0834}  & \textbf{0.2947}  \\    
    \bottomrule
    \end{tabular}
\begin{tabular}{clccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ HaluEval}}} & base & 16.89  & 17.00  & 24.90  & 8.40  & 23.64  & 25.90  & 40.09  \\
      & CoT & 14.98  & 15.03  & 20.25  & \textbf{12.05} & 17.37  & \textbf{28.74} & 21.90  \\
      & LtM & 14.93  & 15.29  & \textbf{27.23} & \textbf{11.27} & 14.35  & \textbf{27.12} & 21.45  \\
      & MRPP & 14.95  & 15.31  & 24.70  & \textbf{11.10} & 15.64  & \textbf{28.64} & 18.63  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 19.50  & 19.34  & 13.37  & 16.08  & 21.90  & 25.24  & 37.27  \\
      & CoT & \textbf{66.88} & \textbf{66.74} & \textbf{24.01} & \textbf{58.64} & \textbf{55.80} & \textbf{33.10} & \textbf{45.99} \\
      & LtM & 16.50  & 15.59  & \textbf{20.38} & \textbf{17.08} & 19.77  & 21.68  & 17.76  \\
      & MRPP & \textbf{65.31} & \textbf{65.12} & \textbf{20.52} & \textbf{63.78} & \textbf{64.02} & \textbf{34.32} & \textbf{50.81} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 20.81  & 21.18  & 12.67  & 9.69  & 22.75  & 40.21  & 53.10  \\
      & CoT & 18.09  & 18.28  & \textbf{13.90} & \textbf{18.11} & 19.28  & 31.91  & 20.50  \\
      & LtM & 18.80  & 18.84  & \textbf{22.04} & \textbf{15.69} & 17.46  & 30.82  & 16.65  \\
      & MRPP & 18.86  & 18.82  & \textbf{29.71} & \textbf{12.37} & 18.40  & 33.39  & 19.04  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 15.29  & 15.61  & 4.98  & 16.66  & 27.78  & 27.39  & 41.15  \\
      & CoT & \textbf{46.31} & \textbf{45.67} & \textbf{21.58} & \textbf{44.41} & \textbf{43.24} & 21.19  & 34.10  \\
      & LtM & 15.25  & 15.06  & \textbf{14.73} & 15.83  & 18.23  & 24.49  & 11.62  \\
      & MRPP & \textbf{47.60} & \textbf{47.57} & \textbf{22.24} & \textbf{56.90} & \textbf{52.17} & 24.34  & 40.55  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 23.98  & 24.30  & 27.40  & 40.62  & 22.30  & 10.65  & 10.93  \\
      & CoT & \textbf{27.32} & \textbf{27.81} & 23.50  & \textbf{42.41} & \textbf{23.45} & \textbf{16.46} & \textbf{29.36} \\
      & LtM & \textbf{29.77} & \textbf{29.29} & 26.69  & 40.20  & \textbf{27.11} & \textbf{17.08} & \textbf{25.70} \\
      & MRPP & \textbf{33.83} & \textbf{35.21} & 23.63  & \textbf{46.93} & \textbf{32.66} & \textbf{13.95} & \textbf{28.99} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 11.20  & 12.07  & 11.90  & 24.04  & 21.31  & 10.47  & 20.79  \\
      & CoT & 9.45  & 11.74  & 11.56  & 21.78  & \textbf{24.11} & \textbf{16.33} & 13.94  \\
      & LtM & 8.64  & 9.38  & 11.87  & 19.29  & \textbf{23.85} & \textbf{16.30} & 14.38  \\
      & MRPP & \textbf{12.08} & \textbf{12.23} & \textbf{13.44} & 23.48  & 20.60  & \textbf{13.34} & 15.41  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clccccccc}
      \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & 12.80  & 12.75  & 23.43  & 19.43  & 17.78  & 18.71  & 23.51  \\
      & CoT & \textbf{17.06} & \textbf{17.10} & \textbf{26.82} & \textbf{38.75} & \textbf{19.96} & \textbf{18.93} & 14.34  \\
      & LtM & \textbf{18.26} & \textbf{18.24} & \textbf{29.60} & \textbf{40.78} & \textbf{18.42} & \textbf{20.62} & 14.58  \\
      & MRPP & \textbf{18.63} & \textbf{18.67} & \textbf{30.54} & \textbf{43.73} & \textbf{20.05} & \textbf{19.71} & 13.19  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 11.26  & 11.23  & 19.60  & 26.37  & 23.74  & 14.24  & 18.15  \\
      & CoT & \textbf{56.92} & \textbf{56.91} & 17.20  & 22.25  & \textbf{61.50} & \textbf{47.64} & \textbf{56.51} \\
      & LtM & \textbf{60.89} & \textbf{60.89} & \textbf{25.75} & 21.92  & \textbf{67.90} & \textbf{46.80} & \textbf{56.03} \\
      & MRPP & \textbf{55.47} & \textbf{55.43} & 17.86  & 20.97  & \textbf{68.08} & \textbf{48.73} & \textbf{58.77} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 17.76  & 17.74  & 26.49  & 22.52  & 28.24  & 21.89  & 25.30  \\
      & CoT & \textbf{19.12} & \textbf{19.15} & 22.59  & \textbf{40.93} & 20.86  & 19.84  & 14.76  \\
      & LtM & \textbf{21.59} & \textbf{21.61} & \textbf{31.86} & \textbf{42.11} & 18.28  & 18.43  & 11.04  \\
      & MRPP & \textbf{22.19} & \textbf{22.18} & \textbf{30.76} & \textbf{47.66} & 22.37  & 20.88  & 12.72  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 14.19  & 14.15  & 18.56  & 22.49  & 25.23  & 15.83  & 18.74  \\
      & CoT & \textbf{55.14} & \textbf{55.15} & 17.28  & \textbf{23.01} & \textbf{60.14} & \textbf{44.88} & \textbf{53.89} \\
      & LtM & \textbf{56.82} & \textbf{56.83} & \textbf{26.16} & 22.47  & \textbf{62.59} & \textbf{47.89} & \textbf{60.39} \\
      & MRPP & \textbf{51.42} & \textbf{51.44} & 15.97  & 21.37  & \textbf{65.40} & \textbf{49.18} & \textbf{60.06} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 31.75  & 31.82  & 13.52  & 6.04  & 30.41  & 25.51  & 22.26  \\
      & CoT & 29.45  & 29.37  & \textbf{19.38} & \textbf{12.32} & \textbf{32.03} & \textbf{30.01} & \textbf{32.30} \\
      & LtM & \textbf{33.90} & \textbf{33.42} & \textbf{28.24} & \textbf{13.69} & \textbf{31.64} & \textbf{26.12} & \textbf{33.15} \\
      & MRPP & 26.24  & 26.14  & \textbf{23.55} & \textbf{15.48} & \textbf{33.93} & 21.80  & \textbf{31.19} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 11.45  & 11.98  & 23.09  & 36.09  & 25.21  & 14.18  & 14.59  \\
      & CoT & \textbf{21.23} & \textbf{21.51} & 15.00  & 27.66  & \textbf{35.64} & \textbf{18.23} & \textbf{24.38} \\
      & LtM & \textbf{26.65} & \textbf{26.63} & \textbf{25.76} & 16.83  & \textbf{40.52} & \textbf{25.51} & \textbf{33.13} \\
      & MRPP & \textbf{23.87} & \textbf{24.06} & 21.50  & 19.57  & \textbf{37.18} & \textbf{21.20} & \textbf{31.04} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & 0.2133  & 0.2098  & 0.4199  & 0.5159  & 0.3615  & 0.3567  & 0.4295  \\
      & CoT & 0.2088  & 0.2060  & \textbf{0.4256} & \textbf{0.6087} & 0.1700  & 0.3016  & \textbf{0.4706} \\
      & LtM & 0.1774  & 0.1789  & 0.4124  & \textbf{0.6148} & 0.1575  & 0.3186  & \textbf{0.4798} \\
      & MRPP & \textbf{0.2133} & 0.2053  & 0.4124  & \textbf{0.6052} & 0.1911  & 0.3225  & \textbf{0.4860} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 0.2590  & 0.2607  & 0.1069  & 0.1943  & 0.2234  & 0.1299  & 0.1212  \\
      & CoT & \textbf{0.4416} & \textbf{0.4446} & \textbf{0.2364} & 0.0880  & \textbf{0.7213} & \textbf{0.2962} & \textbf{0.1452} \\
      & LtM & \textbf{0.4757} & \textbf{0.4789} & \textbf{0.2534} & 0.0805  & \textbf{0.7346} & \textbf{0.3158} & \textbf{0.1396} \\
      & MRPP & \textbf{0.4711} & \textbf{0.4763} & \textbf{0.2551} & 0.0817  & \textbf{0.7330} & \textbf{0.2981} & \textbf{0.1345} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 0.2064  & 0.2054  & 0.4866  & 0.3780  & 0.4322  & 0.3659  & 0.5111  \\
      & CoT & \textbf{0.2726} & \textbf{0.2647} & 0.4598  & \textbf{0.6850} & 0.1289  & 0.3245  & 0.4400  \\
      & LtM & \textbf{0.3204} & \textbf{0.3138} & \textbf{0.5445} & \textbf{0.7279} & 0.1579  & \textbf{0.3846} & 0.4601  \\
      & MRPP & \textbf{0.3286} & \textbf{0.3196} & \textbf{0.5573} & \textbf{0.7268} & 0.1879  & \textbf{0.3744} & 0.4461  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 0.2273  & 0.2270  & 0.2293  & 0.2563  & 0.3350  & 0.2059  & 0.1713  \\
      & CoT & 0.1942  & 0.2071  & 0.1469  & 0.2231  & \textbf{0.4832} & 0.1389  & 0.1533  \\
      & LtM & 0.2247  & \textbf{0.2355} & 0.1348  & 0.2221  & \textbf{0.5359} & 0.1425  & 0.1501  \\
      & MRPP & \textbf{0.2445} & \textbf{0.2472} & 0.1421  & 0.2138  & \textbf{0.5690} & 0.1619  & \textbf{0.1721} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 0.1205  & 0.1216  & 0.1923  & 0.2668  & 0.1416  & 0.1565  & 0.2142  \\
      & CoT & \textbf{0.2509} & \textbf{0.2548} & \textbf{0.2249} & \textbf{0.2752} & \textbf{0.4003} & \textbf{0.1632} & 0.1546  \\
      & LtM & \textbf{0.2644} & \textbf{0.2795} & \textbf{0.2367} & \textbf{0.2925} & \textbf{0.3937} & \textbf{0.1656} & 0.1626  \\
      & MRPP & \textbf{0.2697} & \textbf{0.2745} & \textbf{0.2267} & \textbf{0.2866} & \textbf{0.4178} & \textbf{0.1607} & 0.1509  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 0.2113  & 0.2074  & 0.2000  & 0.2514  & 0.2351  & 0.1268  & 0.1734  \\
      & CoT & \textbf{0.3014} & \textbf{0.3050} & 0.1707  & 0.1635  & \textbf{0.6069} & \textbf{0.2051} & 0.1071  \\
      & LtM & \textbf{0.3645} & \textbf{0.3699} & \textbf{0.2390} & 0.1186  & \textbf{0.6572} & \textbf{0.2456} & 0.0904  \\
      & MRPP & \textbf{0.3463} & \textbf{0.3470} & \textbf{0.2176} & 0.1219  & \textbf{0.6215} & \textbf{0.2232} & 0.0784  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Textual \\ CNN/Daily Mail}}} & base & 0.1048  & 0.1093  & 0.3753  & 0.4203  & 0.3140  & 0.1259  & 0.2378  \\
      & CoT & \textbf{0.1534} & \textbf{0.1503} & 0.2742  & 0.2709  & \textbf{0.4309} & \textbf{0.1850} & 0.1279  \\
      & LtM & \textbf{0.1149} & \textbf{0.1144} & 0.2721  & 0.3257  & \textbf{0.3285} & \textbf{0.1443} & 0.1390  \\
      & MRPP & \textbf{0.1232} & \textbf{0.1176} & 0.3332  & 0.3311  & \textbf{0.3695} & \textbf{0.1538} & 0.1513  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\makecell{Semantic \\ CNN/Daily Mail}}} & base & 0.0950  & 0.0969  & 0.2595  & 0.3013  & 0.4183  & 0.1774  & 0.1289  \\
      & CoT & \textbf{0.1321} & \textbf{0.1298} & \textbf{0.4058} & \textbf{0.3618} & 0.3593  & \textbf{0.1851} & \textbf{0.1649} \\
      & LtM & \textbf{0.1184} & \textbf{0.1227} & \textbf{0.4462} & \textbf{0.3650} & 0.3173  & \textbf{0.1869} & \textbf{0.1987} \\
      & MRPP & \textbf{0.1179} & \textbf{0.1286} & \textbf{0.3661} & \textbf{0.4099} & 0.3243  & \textbf{0.1781} & \textbf{0.1988} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ HaluEval}}} & base & 0.1653  & 0.1650  & 0.1446  & 0.0923  & 0.1761  & 0.3062  & 0.3536  \\
      & CoT & \textbf{0.2211} & \textbf{0.2218} & \textbf{0.3481} & \textbf{0.2309} & \textbf{0.2143} & \textbf{0.4463} & \textbf{0.3715} \\
      & LtM & \textbf{0.1930} & \textbf{0.1918} & \textbf{0.2600} & \textbf{0.2045} & 0.1752  & \textbf{0.4767} & \textbf{0.3642} \\
      & MRPP & \textbf{0.2225} & \textbf{0.2228} & \textbf{0.3641} & \textbf{0.2463} & \textbf{0.2109} & \textbf{0.4350} & \textbf{0.4757} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ HaluEval}}} & base & 0.1075  & 0.0977  & 0.1295  & 0.2224  & 0.2170  & 0.1082  & 0.2587  \\
      & CoT & \textbf{0.1507} & \textbf{0.1493} & 0.1218  & 0.2018  & 0.2384  & 0.1038  & 0.1468  \\
      & LtM & \textbf{0.1828} & \textbf{0.1989} & \textbf{0.1495} & \textbf{0.2231} & 0.3455  & \textbf{0.1234} & 0.1492  \\
      & MRPP & \textbf{0.1292} & \textbf{0.1329} & 0.1269  & 0.2217  & 0.2551  & \textbf{0.1276} & 0.1764  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ PopQA}}} & base & 0.1507  & 0.1508  & 0.1232  & 0.0992  & 0.1803  & 0.2715  & 0.4548  \\
      & CoT & 0.1342  & 0.1329  & \textbf{0.1616} & \textbf{0.2019} & \textbf{0.2204} & 0.1043  & 0.1204  \\
      & LtM & \textbf{0.1718} & \textbf{0.1710} & \textbf{0.2060} & \textbf{0.1233} & 0.1286  & \textbf{0.2858} & 0.2076  \\
      & MRPP & 0.1417  & 0.1391  & \textbf{0.1390} & \textbf{0.2024} & \textbf{0.1834} & 0.1152  & 0.1195  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ PopQA}}} & base & 0.1322  & 0.1274  & 0.0769  & 0.1423  & 0.2190  & 0.1820  & 0.4065  \\
      & CoT & \textbf{0.1677} & \textbf{0.1657} & \textbf{0.1330} & 0.0841  & 0.2075  & \textbf{0.2371} & 0.1435  \\
      & LtM & \textbf{0.1389} & \textbf{0.1363} & \textbf{0.1644} & 0.1382  & \textbf{0.2567} & \textbf{0.2177} & 0.1499  \\
      & MRPP & \textbf{0.1756} & \textbf{0.1760} & \textbf{0.0848} & 0.0791  & 0.2172  & \textbf{0.2429} & 0.1858  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Textual \\ TriviaQA}}} & base & 0.4652  & 0.4484  & 0.4546  & 0.4893  & 0.4617  & 0.2768  & 0.1262  \\
      & CoT & \textbf{0.4976} & \textbf{0.4997} & 0.3119  & 0.3898  & \textbf{0.4924} & \textbf{0.3038} & \textbf{0.3421} \\
      & LtM & 0.4427  & \textbf{0.4564} & 0.3899  & 0.4210  & \textbf{0.5202} & 0.2436  & \textbf{0.3003} \\
      & MRPP & \textbf{0.4802} & \textbf{0.4802} & 0.3111  & 0.3881  & \textbf{0.4868} & 0.2489  & \textbf{0.3546} \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{\makecell{Semantic \\ TriviaQA}}} & base & 0.1657  & 0.1853  & 0.0907  & 0.2557  & 0.2150  & 0.1129  & 0.1556  \\
      & CoT & 0.1598  & 0.1565  & \textbf{0.1015} & 0.1674  & \textbf{0.2228} & \textbf{0.1809} & 0.1515  \\
      & LtM & 0.1060  & 0.1112  & 0.0739  & 0.1364  & 0.1678  & \textbf{0.1883} & 0.1406  \\
      & MRPP & 0.1373  & 0.1384  & \textbf{0.1181} & 0.1707  & 0.1564  & \textbf{0.2441} & \textbf{0.1867} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrr}
    \toprule
      &   & \multicolumn{1}{c}{PPL} & \multicolumn{1}{c}{Sharpness} & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
    \multicolumn{9}{c}{Llama-3.1-8B-Instruct} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & 0.1529  & 0.1487  & 0.1974  & 0.1831  & 0.1882  & 0.1557  & 0.2329  \\
      & CoT & 0.1209  & 0.1227  & 0.1929  & \textbf{0.2008} & \textbf{0.2377} & 0.1553  & 0.1951  \\
      & LtM & 0.1321  & 0.1198  & 0.1484  & \textbf{0.1952} & \textbf{0.2605} & \textbf{0.1896} & 0.1880  \\
      & MRPP & 0.1237  & 0.1319  & \textbf{0.2409} & \textbf{0.1903} & \textbf{0.2169} & \textbf{0.1658} & 0.2272  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic}} & base & 0.1805  & 0.1753  & 0.1629  & 0.1897  & 0.2506  & 0.1750  & 0.1284  \\
      & CoT & 0.1570  & 0.1568  & \textbf{0.3774} & 0.1668  & 0.2370  & \textbf{0.2014} & \textbf{0.2173} \\
      & LtM & 0.1534  & 0.1510  & 0.1433  & 0.1677  & \textbf{0.2636} & 0.1693  & \textbf{0.2079} \\
      & MRPP & 0.1611  & 0.1584  & \textbf{0.2984} & \textbf{0.2091} & 0.2377  & 0.1626  & \textbf{0.2358} \\
    \midrule
    \multicolumn{9}{c}{Mistral-7B-Instruct-v0.3} \\
    \multicolumn{1}{c}{\multirow{4}[1]{*}{Textual}} & base & 0.0995  & 0.0995  & 0.1709  & 0.4466  & 0.2365  & 0.1166  & 0.2240  \\
      & CoT & \textbf{0.1536} & \textbf{0.1536} & \textbf{0.2428} & 0.3138  & \textbf{0.3571} & \textbf{0.1816} & 0.1310  \\
      & LtM & \textbf{0.1850} & \textbf{0.1853} & \textbf{0.2722} & 0.3012  & \textbf{0.3653} & \textbf{0.1694} & 0.1188  \\
      & MRPP & \textbf{0.1553} & \textbf{0.1553} & \textbf{0.2503} & 0.3414  & \textbf{0.3042} & \textbf{0.1868} & 0.1393  \\
    \midrule
    \multicolumn{1}{c}{\multirow{4}[2]{*}{Semantic}} & base & 0.1391  & 0.1396  & 0.1576  & 0.3481  & 0.3139  & 0.1721  & 0.1273  \\
      & CoT & \textbf{0.1646} & \textbf{0.1649} & \textbf{0.3353} & \textbf{0.5001} & 0.1607  & \textbf{0.1898} & 0.2619  \\
      & LtM & \textbf{0.1757} & \textbf{0.1750} & \textbf{0.4340} & \textbf{0.4852} & 0.2088  & \textbf{0.1857} & 0.2578  \\
      & MRPP & \textbf{0.1786} & \textbf{0.1780} & \textbf{0.3517} & \textbf{0.5160} & 0.2510  & 0.1709  & 0.2737  \\
      \midrule
    \multicolumn{9}{c}{Llama-3.1-70B-Instruct} \\
\multirow{4}[2]{*}{Textual} 
    & base & 0.2342 & 0.2350 & 0.2560 & 0.2136 & 0.2281 & 0.1680 & 0.2037 \\
    & CoT & 0.1495 & 0.1525 & 0.2559 & \textbf{0.2533} & 0.2014 & \textbf{0.2092} & \textbf{0.2457} \\
    & LtM & 0.1484 & 0.1494 & \textbf{0.2571} & \textbf{0.2168} & 0.1717 & 0.1676 & \textbf{0.2456} \\
    & MRPP & 0.1775 & 0.1754 & \textbf{0.2691} & 0.2010 & 0.2011 & 0.1471 & \textbf{0.2139} \\
\midrule
\multirow{4}[2]{*}{Semantic}
    & base & 0.2467 & 0.2452 & 0.2649 & 0.2374 & 0.2475 & 0.1620 & 0.1010 \\
    & CoT & 0.2011 & 0.1982 & 0.2588 & \textbf{0.2665} & 0.2052 & \textbf{0.1829} & \textbf{0.1847} \\
    & LtM & 0.2005 & 0.2002 & 0.2358 & \textbf{0.2731} & 0.1759 & \textbf{0.1925} & \textbf{0.1757} \\
    & MRPP & 0.2190 & 0.2138 & \textbf{0.3725} & 0.2204 & 0.2160 & \textbf{0.2248} & \textbf{0.1947} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
      &  & \multicolumn{8}{c}{\textit{Llama-3.1-8B-Instruct}} \\
    \multirow{4}[2]{*}{Info.} & base & 65.37  & 65.74  & 62.61  & 55.57  & 56.28  & 61.70  & 57.74  & 52.13  \\
      & CoT & \textbf{54.87} & \textbf{54.61} & \textbf{54.08} & \textbf{50.22} & 56.55  & \textbf{53.64} & \textbf{50.82} & 57.46  \\
      & LtM & \textbf{53.69} & \textbf{53.49} & 66.49  & 56.37  & \textbf{55.95} & \textbf{57.03} & 61.21  & 60.56  \\
      & MRPP & \textbf{56.15} & \textbf{55.81} & \textbf{55.76} & 55.62  & 63.02  & 70.01  & \textbf{51.33} & 80.12  \\
    \midrule
    \multirow{4}[2]{*}{Truth.} & base & 50.35  & 50.36  & 54.34  & 59.17  & 60.31  & 54.69  & 52.43  & 50.78  \\
      & CoT & 53.06  & 53.61  & \textbf{51.67} & \textbf{54.79} & \textbf{58.23} & \textbf{53.23} & 54.84  & \textbf{50.14} \\
      & LtM & 53.16  & 53.63  & \textbf{53.18} & \textbf{56.15} & 62.80  & \textbf{52.35} & 57.10  & 52.53  \\
      & MRPP & 54.32  & 54.65  & \textbf{51.22} & \textbf{52.42} & \textbf{55.40} & 57.67  & 53.73  & \textbf{50.72} \\
    \midrule
      &  & \multicolumn{8}{c}{\textit{Mistral-7B-Instruct-v0.3}} \\
    \multirow{4}[2]{*}{Info.} & base & 51.94  & 51.91  & 75.43  & 63.71  & 66.54  & 69.46  & 62.21  & 70.23  \\
      & CoT & 76.82  & 76.82  & 75.77  & \textbf{62.05} & 70.74  & 76.79  & \textbf{52.47} & \textbf{55.91} \\
      & LtM & 74.63  & 74.63  & 78.59  & 69.66  & 68.55  & 79.66  & \textbf{59.51} & \textbf{58.12} \\
      & MRPP & 74.23  & 74.22  & \textbf{69.51} & 67.95  & 66.66  & 80.82  & \textbf{56.80} & \textbf{62.11} \\
    \midrule
    \multirow{4}[2]{*}{Truth.} & base & 54.27  & 54.26  & 57.79  & 56.59  & 62.20  & 58.73  & 55.92  & 56.20  \\
      & CoT & \textbf{53.07} & \textbf{53.06} & 59.79  & 59.85  & \textbf{57.53} & 62.39  & \textbf{51.40} & \textbf{54.98} \\
      & LtM & 55.42  & 55.41  & 63.16  & 59.98  & \textbf{56.10} & \textbf{56.83} & \textbf{50.57} & \textbf{53.26} \\
      & MRPP & \textbf{50.43} & \textbf{50.43} & \textbf{57.25} & 59.71  & \textbf{56.19} & \textbf{55.64} & \textbf{52.88} & \textbf{51.13} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
      &   & PPL & Sharpness & \makecell{Eigen\\Score} & \makecell{SelfCk\\-Prompt} & \makecell{SelfCk\\-NLI} & \makecell{Verbalized\\Certainty} & \makecell{Hidden\\Score} & \makecell{Attn\\Score} \\
    \midrule
          &  & \multicolumn{8}{c}{\textit{Llama-3.1-8B-Instruct}} \\
        \multirow{4}[2]{*}{Info.} & \multicolumn{1}{p{2.25em}}{base} & 56.02 & 56.52 & 61.56 & 54.35 & 65.94 & 67.57 & 72.12 & 71.36 \\
      & \multicolumn{1}{p{2.25em}}{CoT} & \textbf{54.04} & \textbf{55.31} & 72.77 & \textbf{53.61} & \textbf{61.02} & \textbf{66.32} & \textbf{51.55} & 74.78 \\
      & \multicolumn{1}{p{2.25em}}{LtM} & 59.23 & 58.75 & 65.92 & \textbf{50.21} & \textbf{57.74} & \textbf{59.63} & \textbf{64.98} & \textbf{58.63} \\
      & \multicolumn{1}{p{2.25em}}{MRPP} & 58.6 & 62.07 & 67.38 & 82.95 & \textbf{55.03} & \textbf{52.00} & \textbf{70.88} & \textbf{69.74} \\
    \midrule
    \multirow{4}[2]{*}{Truth.} & \multicolumn{1}{p{2.25em}}{base} & 56.31 & 57.33 & 67.49 & 56.06 & 53.19 & 52.64 & 75.18 & 77.3 \\
      & \multicolumn{1}{p{2.25em}}{CoT} & 56.76 & \textbf{55.54} & \textbf{64.28} & \textbf{52.61} & \textbf{50.32} & \textbf{52.31} & \textbf{60.81} & \textbf{63.94} \\
      & \multicolumn{1}{p{2.25em}}{LtM} & 58.73 & 58.66 & \textbf{59.91} & \textbf{53.21} & 54.24 & 52.81 & \textbf{56.31} & \textbf{59.4} \\
      & \multicolumn{1}{p{2.25em}}{MRPP} & 57.75 & \textbf{57.11} & \textbf{66.35} & \textbf{52.55} & 56.59 & \textbf{52.07} & \textbf{64.59} & \textbf{68.54} \\
    \midrule
     &  & \multicolumn{8}{c}{\textit{Mistral-7B-Instruct-v0.3}} \\
    \multirow{4}[2]{*}{Info.} & base & 56.03 & 56.07 & 53.91 & 69.34 & 78.91 & 74.14 & 89.07 & 85.9 \\
      & CoT & 69.61 & 69.67 & 60.44 & 80.17 & \textbf{74.66} & \textbf{67.95} & \textbf{82.08} & \textbf{53.69} \\
      & LtM & 81.03 & 80.99 & 80.95 & \textbf{69.88} & \textbf{63.72} & \textbf{61.17} & \textbf{52.1} & \textbf{64.38} \\
      & MRPP & 75.29 & 75.29 & 68.44 & 81.81 & \textbf{65.99} & \textbf{51.71} & \textbf{74.69} & \textbf{77.45} \\
    \midrule
    \multirow{4}[2]{*}{Truth.} & base & 58.76 & 58.73 & 52.31 & 54.12 & 62.17 & 62.23 & 75.86 & 75.73 \\
      & CoT & 59.41 & 59.42 & \textbf{51.59} & 59.68 & 64.38 & \textbf{58.91} & \textbf{67.59} & \textbf{65.51} \\
      & LtM & \textbf{58.47} & \textbf{58.47} & \textbf{50.22} & 54.89 & \textbf{59.5} & 66.14 & \textbf{66.21} & \textbf{68.41} \\
      & MRPP & \textbf{58.58} & \textbf{58.58} & \textbf{52.12} & 59.02 & 62.68 & \textbf{61.36} & \textbf{64.21} & \textbf{71.65} \\
    \bottomrule
    \end{tabular}
